Search for the Jacobi shape transition in light nuclei

The gamma-rays following the reaction 105 MeV 18O + 28Si have been measured using the EUROBALL IV, HECTOR and EUCLIDES arrays in order to investigate the predicted Jacobi shape transition. The high-energy gamma-ray spectrum from the GDR decay indicates a presence of large deformations in hot 46Ti nucleus, in agreement with new theoretical calculations based on the Rotating Liquid Drop model.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

